The Electric Dipole Moment of the W and Electron in the Standard Model

I show that the electric dipole moment of the W-boson vanishes to two loop order in the Standard KM model. As a consequence, the electric dipole moment of the electron vanishes to three loop order. Including QCD corrections may give a non-vanishing result; I estimate d_W \approx 8 10^-31 ecm which induces an electron EDM \approx 8 10^-41 ecm, considerably smaller found in a previous calculation.

==> orig/wedm-fig1.tex <==
\font \wedm=wedm
\unitlength=1mm
% Note: these Feynman diagrams are ~30 x 25mm
\begin{center}
\begin{picture}(45,25)
  \put(0,0){\wedm b}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-1,0){$\scriptstyle W$} % external line
  \put(29,0){$\scriptstyle W$} % external line
  \put(10, 0){$\scriptstyle d_2$}
  \put(13, 9){$\scriptstyle W$}
  \put(11, 16){$\scriptstyle d_1$}
  \put( 5, 8){$\scriptstyle u_2$}
  \put(23, 8){$\scriptstyle u_1$}
%  \put(-1, 13){$\scriptstyle \gamma$} % left photon line
%  \put(29, 13){$\scriptstyle \gamma$} % right photon line
%  \put(13, 20){$\scriptstyle \gamma$} % middle photon
  \put(13, -6){$\scriptstyle \gamma$} % bottom middle photon
\end{picture}
\end{center}

\begin{picture}(45,25)
  \put(0,0){\wedm l}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-1,0){$\scriptstyle W$} % external line
  \put(29,0){$\scriptstyle W$} % external line
  \put(10, 0){$\scriptstyle d_2$}
  \put(13, 9){$\scriptstyle W$}
  \put(11, 16){$\scriptstyle d_1$}
  \put( 5, 8){$\scriptstyle u_2$}
  \put(23, 8){$\scriptstyle u_1$}
  \put(-1, 13){$\scriptstyle \gamma$} % left photon line
%  \put(29, 13){$\scriptstyle \gamma$} % right photon line
%  \put(13, 23){$\scriptstyle \gamma$} % middle photon
%  \put(13, -6){$\scriptstyle \gamma$} % bottom middle photon
\end{picture}
%
\begin{picture}(45,25)
  \put(0,0){\wedm r}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-1,0){$\scriptstyle W$} % external line
  \put(29,0){$\scriptstyle W$} % external line
  \put(10, 0){$\scriptstyle d_2$}
  \put(13, 9){$\scriptstyle W$}
  \put(11, 16){$\scriptstyle d_1$}
  \put( 5, 8){$\scriptstyle u_2$}
  \put(23, 8){$\scriptstyle u_1$}
%  \put(-1, 13){$\scriptstyle \gamma$} % left photon line
  \put(29, 13){$\scriptstyle \gamma$} % right photon line
%  \put(13, 20){$\scriptstyle \gamma$} % middle photon
%  \put(13, -6){$\scriptstyle \gamma$} % bottom middle photon
\end{picture}

\begin{picture}(45,25)
  \put(0,0){\wedm m}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-1,0){$\scriptstyle W$} % external line
  \put(29,0){$\scriptstyle W$} % external line
  \put(10, 0){$\scriptstyle d_2$}
  \put(13, 9){$\scriptstyle W$}
  \put(11, 16){$\scriptstyle d_1$}
  \put( 5, 8){$\scriptstyle u_2$}
  \put(23, 8){$\scriptstyle u_1$}
%  \put(-1, 13){$\scriptstyle \gamma$} % left photon line
%  \put(29, 13){$\scriptstyle \gamma$} % right photon line
  \put(16, 21){$\scriptstyle \gamma$} % middle photon
%  \put(13, -6){$\scriptstyle \gamma$} % bottom middle photon
\end{picture}
%
\begin{picture}(45,25)
  \put(0,0){\wedm M}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-1,0){$\scriptstyle W$} % external line
  \put(29,0){$\scriptstyle W$} % external line
  \put(10, 0){$\scriptstyle d_2$}
  \put(13, 9){$\scriptstyle d_1$}
  \put(11, 16){$\scriptstyle W$}
  \put( 5, 8){$\scriptstyle u_2$}
  \put(23, 8){$\scriptstyle u_1$}
%  \put(-1, 13){$\scriptstyle \gamma$} % left photon line
%  \put(29, 13){$\scriptstyle \gamma$} % right photon line
  \put(16, 21){$\scriptstyle \gamma$} % middle photon
%  \put(13, -6){$\scriptstyle \gamma$} % bottom middle photon
\end{picture}

%


==> orig/wedm-fig2.tex <==
\font \wedm=wedm
\unitlength=1mm
% Note: our Feynman diagrams are 40mm x 25mm
\begin{picture}(50,20)
  \put(0,0){\wedm 2}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-3,6){$\scriptstyle W$}
  \put(41,6){$\scriptstyle W$}
  \put(19,3){$\scriptstyle W$} % for the loop
  \put(-3,-4){$\scriptstyle d_2$}
  \put(41,-4){$\scriptstyle d_2$}
  \put(19,-4){$\scriptstyle d_1$}
  \put( 8,-4){$\scriptstyle u_2$}
  \put(30,-4){$\scriptstyle u_1$}
%  \put( 8,8){$\scriptstyle \gamma$}
  \put(20,18){$\scriptstyle \gamma$}
%  \put(30,8){$\scriptstyle \gamma$}
\end{picture}
%
\begin{picture}(50,20)(0,0)
  \put(0,0){\wedm 4}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-3,6){$\scriptstyle W$}
  \put(41,6){$\scriptstyle W$}
  \put(19,3){$\scriptstyle d_1$} % for the loop
  \put(-3,-4){$\scriptstyle d_2$}
  \put(41,-4){$\scriptstyle d_2$}
  \put(19,-4){$\scriptstyle W$}
  \put( 8,-4){$\scriptstyle u_2$}
  \put(30,-4){$\scriptstyle u_1$}
%  \put( 8,8){$\scriptstyle \gamma$}
  \put(19,18){$\scriptstyle \gamma$}
%  \put(30,8){$\scriptstyle \gamma$}
\end{picture}
\\[2\baselineskip]

\begin{picture}(50,20)
  \put(0,0){\wedm 1}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-3,6){$\scriptstyle W$}
  \put(41,6){$\scriptstyle W$}
  \put(19,3){$\scriptstyle W$} % for the loop
  \put(-3,-4){$\scriptstyle d_2$}
  \put(41,-4){$\scriptstyle d_2$}
  \put(19,-4){$\scriptstyle d_1$}
  \put( 8,-4){$\scriptstyle u_2$}
  \put(30,-4){$\scriptstyle u_1$}
  \put( 8,8){$\scriptstyle \gamma$}
%  \put(19,8){$\scriptstyle \gamma$}
%  \put(30,8){$\scriptstyle \gamma$}
\end{picture}
%
\begin{picture}(50,20)
  \put(0,0){\wedm 3}
%  \put(0,0){T} % This shows that diagram extends left past (0,0)
  \put(-3,6){$\scriptstyle W$}
  \put(41,6){$\scriptstyle W$}
  \put(19,3){$\scriptstyle W$} % for the loop
  \put(-3,-4){$\scriptstyle d_2$}
  \put(41,-4){$\scriptstyle d_2$}
  \put(19,-4){$\scriptstyle d_1$}
  \put( 8,-4){$\scriptstyle u_2$}
  \put(30,-4){$\scriptstyle u_1$}
%  \put( 8,8){$\scriptstyle \gamma$}
%  \put(19,8){$\scriptstyle \gamma$}
  \put(30,8){$\scriptstyle \gamma$}
\end{picture}

